Explore More, Validate Less: Efficient Reflective Prompt Optimization

Reflective prompt optimization improves instructions using task feedback, but coupling candidate generation with full-validation-based selection can make search costly and sequential. We propose a two-stage framework that decouples reflective candidate-pool construction from validation allocation. During construction, sampled parents first answer training questions, and groups of their saved responses guide parallel reflection and revision. Each child is screened on its group's questions against the corresponding parent scores. Improving, nonduplicate prompts enter the pool and can become parents without full validation. After construction, an exploration policy selects candidates from the frozen pool under a fixed full-validation budget, and the prompt with the highest measured validation score is returned. This separation allows candidate-pool size and validation budget to be set independently. We evaluate random selection and a multilayer perceptron with similarity-based exploration (MLP + similarity) on five benchmarks using Qwen3.5-9B and Llama-3.1-8B-Instruct. With 100 retained candidates and 20 full validations, our framework improves over the initial solver by up to 11.22 percentage points. MLP + similarity improves over the initial solver in all ten comparisons, although neither selection policy consistently outperforms the other. These results support separating reflective search from budgeted validation while leaving room for stronger candidate-selection policies.

==> figures/framework.tex <==
% Two separate stages, linked only through the frozen candidate pool.
\begin{tikzpicture}[paper diagram]
\path[use as bounding box] (0,0) rectangle (17,9.65);

% Stage boundaries remain visible in grayscale; color is only an accent.
\draw[draw=figline,line width=.85pt,rounded corners=2pt]
  (.05,4.95) rectangle (16.95,9.50);
\node[diagram heading,font=\sffamily\bfseries\fontsize{10}{12}\selectfont]
  at (.32,9.18) {\textcolor{figpurple}{Stage I}\quad Candidate-pool construction};
\node[diagram small,anchor=east,text=figpurple] at (16.65,9.18) {Training feedback only};
\draw[draw=figline] (.30,8.86) -- (16.70,8.86);

\node[pool box,text width=1.72cm,minimum height=1.1cm] (pool) at (1.42,7.10)
  {Pool $\mathcal{P}_g$\\starts with $p_0$};
\node[diagram box,text width=2.40cm,minimum height=1.5cm] (parents) at (4.30,7.10)
  {\textbf{Parent}\\\textbf{evaluation}\\Up to $P$ parents\\$M$ examples each};

% Independent proposal branches are grouped as one parallel execution region.
\draw[draw=figpurple,densely dashed,line width=.75pt,rounded corners=2pt]
  (6.16,5.55) rectangle (9.99,8.73);
\node[diagram small,text=figpurple,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
  at (8.07,8.53) {Parallel reflection};
\node[proposal box,text width=2.85cm,minimum height=.91cm] (proposal1) at (8.07,7.81)
  {$S_{p,1}$: $b$ examples\\Reflect $\rightarrow$ revise};
\node[proposal box,text width=2.85cm,minimum height=.91cm] (proposal2) at (8.07,6.38)
  {$S_{p,K}$: $b$ examples\\Reflect $\rightarrow$ revise};
\node[text=figpurple] at (8.07,7.11) {$\vdots$};
\node[diagram small,text=figpurple] at (8.07,5.76) {$K$ minibatches per parent};
\node[diagram box,text width=2.25cm,minimum height=1.23cm] (gate) at (11.80,7.10)
  {\textbf{Local screening}\\Child on $S_{p,k}$\\vs.\ saved scores\\$\Delta_{p,k}>0$};
\node[pool box,text width=2.00cm,minimum height=1.23cm] (commit) at (15.22,7.10)
  {\textbf{Pool}\\\textbf{admission}\\Deduplicate\\Fixed-order\\commit};

\draw[diagram arrow] (pool) -- (parents);
\draw[draw=figmuted,line width=.65pt] (parents.east) -- (5.90,7.10);
\draw[diagram arrow] (5.90,7.10) |- (proposal1.west);
\draw[diagram arrow] (5.90,7.10) |- (proposal2.west);
\draw[draw=figmuted,line width=.65pt] (proposal1.east) -- (10.07,7.81) -- (10.07,7.10);
\draw[draw=figmuted,line width=.65pt] (proposal2.east) -- (10.07,6.38) -- (10.07,7.10);
\draw[diagram arrow] (10.07,7.10) -- (gate.west);
\draw[diagram arrow] (gate) -- (commit);
\node[diagram small,text=figteal] at (13.52,7.91) {pass};
\draw[diagram arrow,draw=figmuted] (gate.south) -- (11.80,5.80);
\node[diagram note] at (11.80,5.59) {otherwise discard};

% This feedback loop is entirely inside Stage I.
\draw[diagram arrow,draw=figteal] (commit.south) -- (15.22,5.29) -- (1.42,5.29) -- (pool.south);
\node[diagram small,text=figmuted,fill=white,inner sep=3pt] at (6.80,5.29)
  {Repeat while $|\mathcal{P}_g|<N$};
\node[diagram note] at (4.30,5.93) {Shared parent feedback};

% A single one-way handoff, distinct from the generation loop.
\node[pool box,draw=figpurple,line width=.9pt,text width=5.1cm,
      minimum height=.62cm,font=\sffamily\bfseries\fontsize{9}{11}\selectfont]
  (handoff) at (8.50,4.12) {Freeze candidate pool: $|\mathcal{P}|=N$};
\draw[diagram arrow,draw=figpurple,line width=1pt] (8.50,4.95) -- (handoff.north);
\draw[diagram arrow,draw=figpurple,line width=1pt] (handoff.south) -- (8.50,3.32);

\draw[draw=figline,line width=.85pt,rounded corners=2pt]
  (.05,.45) rectangle (16.95,3.32);
\node[diagram heading,font=\sffamily\bfseries\fontsize{10}{12}\selectfont]
  at (.32,2.98) {\textcolor{figpurple}{Stage II}\quad Validation-based selection};
\node[diagram small,anchor=east,text=figteal] at (16.65,2.98) {No new prompt generation};
\draw[draw=figline] (.30,2.63) -- (16.70,2.63);

\node[pool box,text width=1.75cm,minimum height=1.2cm] (freeze) at (1.42,1.68)
  {Frozen pool\\$\mathcal{P}$};
\node[diagram box,text width=3.05cm,minimum height=1.2cm] (policy) at (5.40,1.68)
  {Exploration policy\\$\pi$: select $B$ prompts\\from frozen pool};
\node[validation box,text width=2.50cm,minimum height=1.2cm] (validate) at (10.10,1.68)
  {Full validation\\$B$ prompts\\measure $V(p)$};
\node[pool box,draw=figpurple,fill=figpurplebg,text width=2.50cm,minimum height=1.2cm] (winner) at (14.77,1.68)
  {Return $p^{\star}$\\Highest $V(p)$};

\draw[diagram arrow] (freeze) -- (policy);
\draw[diagram arrow] (policy) -- (validate);
\draw[diagram arrow] (validate) -- (winner);
\node[diagram note] at (12.42,.77) {No feedback to Stage I};
\node[diagram note,anchor=west] at (.1,.05) {Test evaluation follows prompt selection.};
\end{tikzpicture}


==> figures/motivation.tex <==
% Original single-proposal GEPA: one overview, one reflector callout.
\begin{tikzpicture}[paper diagram]
\path[use as bounding box] (0,0) rectangle (17,7.65);
\node[diagram heading] at (.10,7.36) {GEPA: the original single-proposal loop};

% The main pipeline remains visually separate from the explanatory callout.
\node[pool box,text width=1.70cm,minimum height=1.10cm]
  (frontier) at (1.12,5.78) {Pareto\\frontier};
\node[diagram box,text width=2.05cm,minimum height=1.10cm]
  (select) at (3.83,5.78) {Select parent\\+ minibatch};
\node[validation box,text width=2.05cm,minimum height=1.10cm]
  (parent) at (6.70,5.78) {Parent answers\\+ scoring};
\node[proposal box,line width=.95pt,text width=2.05cm,minimum height=1.10cm]
  (reflect) at (9.65,5.78) {\textbf{Reflector}\\Reflect + revise};
\node[diagram box,text width=1.80cm,minimum height=1.10cm]
  (child) at (12.47,5.78) {Child\\screening};
\node[validation box,text width=2.00cm,minimum height=1.10cm]
  (full) at (15.55,5.78) {Full\\validation};
\draw[diagram arrow] (frontier) -- (select);
\draw[diagram arrow] (select) -- (parent);
\draw[diagram arrow] (parent) -- (reflect);
\draw[diagram arrow] (reflect) -- (child);
\draw[diagram arrow] (child) -- (full);

% The return edge explains why successive proposals wait for a decision.
\draw[diagram arrow] (full.north) -- (15.55,6.85) -- (1.12,6.85) -- (frontier.north);
\node[diagram note,fill=white,inner xsep=5pt] at (8.35,6.85)
  {Update frontier; begin the next attempt};

% A single dashed arrow attaches both bottlenecks to the reflector.
\draw[diagram arrow,draw=figpurple,dashed,line width=.85pt]
  (reflect.south) -- (9.65,3.95);
\path[draw=figpurple,fill=white,rounded corners=2pt,line width=.75pt]
  (.65,.45) rectangle (16.35,3.95);
\node[diagram heading,text=figpurple] at (1.02,3.53)
  {Two bottlenecks around reflection};
\draw[draw=figline] (8.38,.88) -- (8.38,3.02);

\node[diagram heading] at (1.05,2.78) {Serial reflection attempts};
\node[diagram small,anchor=north west,align=left,text width=6.60cm] at (1.05,2.35)
  {Each new reflection waits for the previous\\attempt's evaluation and decision.};
\node[proposal box,text width=6.05cm,minimum height=.58cm,
  font=\sffamily\fontsize{8}{10}\selectfont] at (4.37,1.15)
  {Reflect $\rightarrow$ evaluate $\rightarrow$ next reflection};

\node[diagram heading] at (8.83,2.78) {All-correct sampled questions};
\node[diagram small,anchor=north west,align=left,text width=6.95cm] at (8.83,2.35)
  {All sampled answers are correct: skip reflection.\\Parent answering and scoring are already paid.};
\node[validation box,text width=6.35cm,minimum height=.58cm,
  font=\sffamily\fontsize{8}{10}\selectfont] at (12.37,1.15)
  {Sampled parent evaluations $\rightarrow$ no new candidate};
\end{tikzpicture}

